Anomalous Dimension Matrix for Radiative and Rare Semileptonic B Decays up to Three Loops

We compute the complete O(alphas^2) anomalous dimension matrix relevant for the b to s gamma, b to s gluon and b to s l+l- transitions in the standard model and some of its extensions. For radiative decays we confirm the results of Misiak and Munz, and of Chetyrkin, Misiak and Munz. The O(alphas^2) mixing of four-quark into semileptonic operators is instead a new result and represents one of the last missing ingredients of the next-to-next-to-leading-order analysis of rare semileptonic B meson decays.

==> bs.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,5.5)(4.,5.5)(0.,){/Straight}{1}
\FALabel(1.85,2.87)[b]{${\scriptscriptstyle b}$}
\FAProp(4.,5.5)(10.,5.5)(0.,){/Straight}{1}
\FAProp(16.,5.5)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(12.75,2.87)[b]{${\scriptscriptstyle s}$}
\FAProp(20.,5.5)(16.,5.5)(0.,){/Straight}{-1}
\FALabel(17.75,2.87)[b]{${\scriptscriptstyle s}$}
\FAProp(4.,5.5)(16.,5.5)(-1.,){/Cycles}{0}
\FALabel(10.,13.5)[c]{${\scriptscriptstyle g}$}
\FALabel(1.85,9.)[c]{$\scriptscriptstyle Q_{\scalebox{0.4}{8}}$}
\FALabel(4.,5.5)[c]{${\scriptscriptstyle \blacksquare}$}
\FAProp(4.,5.5)(10.,5.5)(1.,){/Cycles}{0}
\FALabel(6.75,-0.5)[b]{${\scriptscriptstyle g}$}
\FAVert(10.,5.5){0}
\FAVert(16.,5.5){0}

\end{feynartspicture}

==> bsa.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,5.5)(4.,5.5)(0.,){/Straight}{1}
\FALabel(1.85,2.87)[b]{${\scriptscriptstyle b}$}
\FAProp(4.,5.5)(10.,5.5)(0.,){/Straight}{1}
\FALabel(6.75,2.87)[b]{${\scriptscriptstyle b}$}
\FAProp(13.,5.5)(10.,5.5)(0.,){/Straight}{0}
\FAProp(16.,5.5)(13.,5.5)(0.,){/Straight}{0}
\FAProp(20.,5.5)(19.,5.5)(0.,){/Straight}{0}
\FAProp(19.,5.5)(16.,5.5)(0.,){/Straight}{0}
\FALabel(17.75,6.37)[b]{${\scriptscriptstyle s}$}
\FAProp(10.,5.5)(10.,-1.5)(0.,){/Sine}{0}
\FALabel(12.,-0.5)[b]{${\scriptscriptstyle \gamma}$}
\FAProp(4.,5.5)(16.,5.5)(-1.,){/Cycles}{0}
\FALabel(10.,13.5)[c]{${\scriptscriptstyle g}$}
\FALabel(10.,8.25)[c]{$\scriptscriptstyle Q_{\scalebox{0.4}{7}}$}
\FALabel(10.,5.5)[c]{${\scriptscriptstyle \blacksquare}$}
\FAProp(13.,5.5)(19.,5.5)(1.,){/Cycles}{0}
\FALabel(16.,-0.5)[b]{${\scriptscriptstyle g}$}
\FAVert(4.,5.5){0}
\FAVert(16.,5.5){0}
\FAVert(13.,5.5){0}
\FAVert(19.,5.5){0}

\end{feynartspicture}

==> bscc.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(3.,-1.5)(7.5,3.)(0.,){/Straight}{1}
\FALabel(6.5,-1.)[c]{${\scriptscriptstyle c}$}
\FAProp(7.5,3.)(10.,5.5)(0.,){/Straight}{0}
\FAProp(10.,5.5)(14.5,10.)(0.,){/Straight}{1}
\FALabel(13.5,6.)[c]{${\scriptscriptstyle c}$}
\FAProp(14.5,10.)(17.,12.5)(0.,){/Straight}{1}
\FALabel(17.,9.5)[c]{${\scriptscriptstyle c}$}
\FAProp(17.,-1.5)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(14.5,3.5)[c]{${\scriptscriptstyle s}$}
\FAProp(10.,5.5)(7.5,8.)(0.,){/Straight}{0}
\FAProp(7.5,8.)(5.5,10.)(0.,){/Straight}{0}
\FAProp(5.5,10.)(3.,12.5)(0.,){/Straight}{-1}
\FALabel(3.,9.5)[c]{${\scriptscriptstyle b}$}
\FALabel(10.,5.5)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,2.)[c]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(7.5,8.)(7.5,3.)(0.5,){/Cycles}{0}
\FALabel(4.5,5.5)[c]{$\scriptscriptstyle g$}
\FAProp(5.5,10.)(14.5,10.)(-0.5,){/Cycles}{0}
\FALabel(10.,9.5)[c]{$\scriptscriptstyle g$}
\FAVert(7.5,8.){0}
\FAVert(7.5,3.){0}
\FAVert(5.5,10.){0}
\FAVert(14.5,10.){0}

\end{feynartspicture}

==> bsg.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,5.5)(4.,5.5)(0.,){/Straight}{1}
\FALabel(1.85,2.87)[b]{${\scriptscriptstyle b}$}
\FAProp(4.,5.5)(10.,5.5)(0.,){/Straight}{1}
\FALabel(6.75,2.87)[b]{${\scriptscriptstyle s}$}
\FAProp(16.,5.5)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(12.75,2.87)[b]{${\scriptscriptstyle s}$}
\FAProp(20.,5.5)(16.,5.5)(0.,){/Straight}{-1}
\FALabel(17.75,2.87)[b]{${\scriptscriptstyle s}$}
\FAProp(10.,5.5)(10.,-1.5)(0.,){/Cycles}{0}
\FALabel(12.6,-0.5)[b]{${\scriptscriptstyle g}$}
\FAProp(4.,5.5)(16.,5.5)(-1.,){/Cycles}{0}
\FALabel(10.,13.5)[c]{${\scriptscriptstyle g}$}
\FALabel(1.85,9.)[c]{$\scriptscriptstyle Q_{\scalebox{0.4}{8}}$}
\FALabel(4.,5.5)[c]{${\scriptscriptstyle \blacksquare}$}
\FAProp(6.,10.1)(14.,10.1)(0.4,){/Cycles}{0}
\FALabel(17.45,7.57)[b]{${\scriptscriptstyle g}$}
\FAVert(10.,5.5){0}
\FAVert(16.,5.5){0}
\FAVert(6.,10.1){0}
\FAVert(14.,10.1){0}

\end{feynartspicture}

==> bsgg.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(2.,10.)(0.,){/Straight}{0}
\FAProp(2.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.75,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(7.15,5.25)(12.85,5.25)(0.6,){/Straight}{1}
\FAProp(10.,10.)(6.8,6.7)(0.45,){/Straight}{1}
\FAProp(6.8,6.7)(7.15,5.25)(0.3,){/Straight}{0}
\FAProp(12.85,5.25)(10.,10.)(0.6,){/Straight}{1}
\FALabel(10.,2.)[t]{${\scriptscriptstyle c}$}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(2.,10.)(6.8,6.7)(0.4,){/Cycles}{0}
\FALabel(3.,4.5)[b]{${\scriptscriptstyle g}$}
\FAProp(7.15,5.25)(4.,0.)(0.,){/Cycles}{0}
\FALabel(2.85,2.25)[b]{${\scriptscriptstyle g}$}
\FAProp(12.85,5.25)(16.,0.)(0.,){/Cycles}{0}
\FALabel(17.45,2.25)[b]{${\scriptscriptstyle g}$}
\FAVert(6.8,6.7){0}
\FAVert(2.,10.){0}
\FAVert(7.15,5.25){0}
\FAVert(12.85,5.25){0}

\end{feynartspicture}


==> penguin1.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(2.,10.)(0.,){/Straight}{0}
\FAProp(2.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.75,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(18.,10.)(10.,10.)(0.,){/Straight}{-1}
\FAProp(20.,10.)(18.,10.)(0.,){/Straight}{0}
\FALabel(14.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(10.,10.)(6.8,6.7)(0.425,){/Straight}{1}
\FAProp(6.8,6.7)(10,3.5)(0.425,){/Straight}{1}
\FALabel(14.,4.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,3.5)(13.2,6.7)(0.425,){/Straight}{1}
\FAProp(13.2,6.7)(10.,10.)(0.425,){/Straight}{1}
\FALabel(5.75,4.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,3.5)(10.,-1.5)(0.,){/Sine}{0}
\FALabel(12.,-0.5)[b]{${\scriptscriptstyle \gamma}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(2.,10.)(6.8,6.7)(0.4,){/Cycles}{0}
\FALabel(3.,4.5)[b]{${\scriptscriptstyle g}$}
\FAProp(18.,10.)(13.2,6.7)(-0.4,){/Cycles}{0}
\FALabel(17.,4.5)[b]{${\scriptscriptstyle g}$}
\FAVert(6.8,6.7){0}
\FAVert(2.,10.){0}
\FAVert(13.2,6.7){0}
\FAVert(18.,10.){0} 
\FAVert(10.,3.5){0}

\end{feynartspicture}

==> penguin2.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(2.,10.)(0.,){/Straight}{0}
\FAProp(2.,10.)(6.,10.)(0.,){/Straight}{1}
\FAProp(6.,10.)(10.,10.)(0.,){/Straight}{0}
\FALabel(3.75,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FAProp(14.,10.)(10.,10.)(0.,){/Straight}{0}
\FALabel(16.75,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(10.,10.)(6.8,6.7)(0.425,){/Straight}{1}
\FAProp(6.8,6.7)(10,3.5)(0.425,){/Straight}{1}
\FAProp(10.,3.5)(10.,10.)(1.,){/Straight}{1}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FALabel(5.75,4.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,3.5)(10.,-1.5)(0.,){/Sine}{0}
\FALabel(12.,-0.5)[b]{${\scriptscriptstyle \gamma}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,5.67)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAVert(10.,3.5){0}
\FAProp(2.,10.)(6.8,6.7)(0.4,){/Cycles}{0}
\FALabel(3.,4.5)[b]{${\scriptscriptstyle g}$}
\FAProp(6.,10.)(14.,10.)(-1.,){/Cycles}{0}
\FALabel(10.,15.5)[b]{${\scriptscriptstyle g}$}
\FAVert(6.8,6.7){0}
\FAVert(2.,10.){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\end{feynartspicture}

==> penguin3.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(2.,10.)(0.,){/Straight}{0}
\FAProp(2.,10.)(6.,10.)(0.,){/Straight}{0}
\FAProp(6.,10.)(10.,10.)(0.,){/Straight}{0}
\FALabel(3.75,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(14.,10.)(0.,){/Straight}{-1}
\FAProp(14.,10.)(10.,10.)(0.,){/Straight}{0}
\FALabel(16.75,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(10.,10.)(6.8,6.7)(0.425,){/Straight}{1}
\FAProp(6.8,6.7)(10,3.5)(0.425,){/Straight}{1}
\FAProp(10.,3.5)(13.2,6.7)(0.425,){/Straight}{1}
\FAProp(13.2,6.7)(10.,10.)(0.425,){/Straight}{1}
\FALabel(14.,4.)[t]{${\scriptscriptstyle c}$}
\FALabel(5.75,4.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,3.5)(10.,-1.5)(0.,){/Cycles}{0}
\FALabel(12.6,-0.5)[b]{${\scriptscriptstyle g}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(16.,6.67)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(2.,10.)(13.2,6.7)(0.3,){/Cycles}{0}
\FALabel(4.5,4.5)[b]{${\scriptscriptstyle g}$}
\FAProp(6.,10.)(14.,10.)(-1.,){/Cycles}{0}
\FALabel(10.,15.5)[b]{${\scriptscriptstyle g}$}
\FAVert(10.,3.5){0}
\FAVert(13.2,6.7){0}
\FAVert(2.,10.){0}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\end{feynartspicture}





==> penguin4.tex <==
\unitlength=1bp%

\begin{feynartspicture}(55,70)(1,1.3)

\FADiagram{}
\FAProp(0.,10.)(10.,10.)(0.,){/Straight}{1}
\FALabel(5.,11.07)[b]{${\scriptscriptstyle b}$}
\FAProp(20.,10.)(10.,10.)(0.,){/Straight}{-1}
\FALabel(15.,11.07)[b]{${\scriptscriptstyle s}$}
\FAProp(10.,10.)(6.8,6.7)(0.425,){/Straight}{1}
\FAProp(6.8,6.7)(8.,4.25)(0.325,){/Straight}{1}
\FAProp(8.,4.25)(12,4.25)(0.4,){/Straight}{0}
\FALabel(15.,8.)[t]{${\scriptscriptstyle c}$}
\FAProp(12.,4.25)(13.2,6.7)(0.325,){/Straight}{1}
\FAProp(13.2,6.7)(10.,10.)(0.425,){/Straight}{1}
\FALabel(4.75,8.)[t]{${\scriptscriptstyle c}$}
\FAProp(10.,1.5)(10.,-1.5)(0.,){/Cycles}{0}
\FALabel(12.6,-0.5)[b]{${\scriptscriptstyle g}$}
\FALabel(10.,10.)[c]{${\scriptscriptstyle \blacksquare}$}
\FALabel(10.,12.07)[b]{$\scriptscriptstyle Q_{\scalebox{0.4}{2}}$}
\FAProp(6.8,6.7)(13.2,6.7)(0.,){/Cycles}{0}
\FALabel(10.,4.57)[b]{$\scriptscriptstyle g$}
\FAProp(10.,1.5)(8.,4.25)(0.,){/Cycles}{0}
\FAProp(12.,4.25)(10.,1.5)(0.,){/Cycles}{0}
\FAVert(6.8,6.7){0}
\FAVert(13.2,6.7){0}
\FAVert(10.,1.5){0}
\FAVert(8.,4.25){0}
\FAVert(12.,4.25){0}

\end{feynartspicture}
